Joker: Conditional 3D Head Synthesis with Extreme Facial Expressions

We introduce Joker, a new method for the conditional synthesis of 3D human heads with extreme expressions. Given a single reference image of a person, we synthesize a volumetric human head with the reference identity and a new expression. We offer control over the expression via a 3D morphable model (3DMM) and textual inputs. This multi-modal conditioning signal is essential since 3DMMs alone fail to define subtle emotional changes and extreme expressions, including those involving the mouth cavity and tongue articulation. Our method is built upon a 2D diffusion-based prior that generalizes well to out-of-domain samples, such as sculptures, heavy makeup, and paintings while achieving high levels of expressiveness. To improve view consistency, we propose a new 3D distillation technique that converts predictions of our 2D prior into a neural radiance field (NeRF). Both the 2D prior and our distillation technique produce state-of-the-art results, which are confirmed by our extensive evaluations. Also, to the best of our knowledge, our method is the first to achieve view-consistent extreme tongue articulation.

==> figures/2d_prior_ablation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_prior_ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3551.99960784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.13945048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_prior_ablation.pdf}}%
    \put(0.05412991,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0.16534586,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth\end{tabular}}}}%
    \put(0.39188196,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}%
    \put(0.39188196,0.11306757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{cfg=3.0}\end{tabular}}}}%
    \put(0.28041528,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=1.0\end{tabular}}}}%
    \put(0.50338829,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=6.0\end{tabular}}}}%
    \put(0.61487475,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=10.0\end{tabular}}}}%
    \put(0.72793163,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frozen Denoising\end{tabular}}}}%
    \put(0.72793163,0.11306757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UNet\end{tabular}}}}%
    \put(0.83806555,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No Text Control\end{tabular}}}}%
    \put(0.9506424,0.13006757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No Finetuning\end{tabular}}}}%
    \put(0.9506424,0.11306757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}on NerSemble\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2d_prior_ablation.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2d_prior_ablation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/2d_prior_comparison_combined.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_prior_comparison_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3168.00027682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.51893952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.1859194,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Driving Image\end{tabular}}}}%
    \put(0.06091934,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0.93879454,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}%
    \put(0.68930473,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X-Portrait \cite{xie2024xportrait}\end{tabular}}}}%
    \put(0.44105343,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Portrait4D-v2 \cite{deng2024portrait4dv2}\end{tabular}}}}%
    \put(0.564305,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AniFaceDiff \cite{anifacediff}\end{tabular}}}}%
    \put(0.8142162,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VOODOO XP \cite{tran2024voodooxp}\end{tabular}}}}%
    \put(0.3142162,0.5044145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real3D-Portrait \cite{ye2024real3dportrait}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_prior_comparison_combined.pdf}}%
  \end{picture}%
\endgroup%


==> figures/distillation_cfg_ablation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distillation_cfg_ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2376.0000346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.18686868)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distillation_cfg_ablation.pdf}}%
    \put(0.24728076,0.17156991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distillation_cfg_ablation.pdf}}%
    \put(0.7496868,0.17168499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{cfg=19.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distillation_cfg_ablation.pdf}}%
    \put(0.08061407,0.17156991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distillation_cfg_ablation.pdf}}%
    \put(0.4191886,0.17168499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distillation_cfg_ablation.pdf}}%
    \put(0.58585539,0.17168499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distillation_cfg_ablation.pdf}}%
    \put(0.91918867,0.17168499){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cfg=30.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distillation_cfg_ablation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/large_comparison_crossreenactment.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'large_comparison_crossreenactment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \scriptsize
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3221.15299735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22937357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00880431,1.04665638){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Driving Image\end{tabular}}}}}%
    \put(0.00700371,1.16973778){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}}%
    \put(0.00883163,0.92005325){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GOHA~\cite{goha}\end{tabular}}}}}%
    \put(0.00883163,0.79741891){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VOODOO 3D~\cite{tran2023voodoo}\end{tabular}}}}}%
    \put(0.00883163,0.67448155){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VOODOO XP~\cite{tran2024voodooxp}\end{tabular}}}}}%
    \put(0.00883163,0.55146476){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real3D-Portrait~\cite{ye2024real3dportrait}\end{tabular}}}}}%
    \put(0.0089409,0.42849759){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Portrait4D-v2~\cite{deng2024portrait4dv2}\end{tabular}}}}}%
    \put(0.0089409,0.30509826){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AniFaceDiff~\cite{anifacediff}\end{tabular}}}}}%
    \put(0.0089409,0.18270737){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X-Portrait~\cite{xie2024xportrait}\end{tabular}}}}}%
    \put(0.0089409,0.05948196){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{large_comparison_crossreenactment.pdf}}%
  \end{picture}%
\endgroup%




==> figures/large_comparison_selfreenactment.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'large_comparison_selfreenactment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \scriptsize
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3221.15334338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22937343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00880431,1.04665626){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth\end{tabular}}}}}%
    \put(0.00700371,1.16973765){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}}%
    \put(0.00883163,0.92005315){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GOHA~\cite{goha}\end{tabular}}}}}%
    \put(0.00883163,0.79741883){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VOODOO 3D \cite{tran2023voodoo}\end{tabular}}}}}%
    \put(0.00883163,0.67448148){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VOODOO XP~\cite{tran2024voodooxp}\end{tabular}}}}}%
    \put(0.00883163,0.5514647){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real3D-Portrait~\cite{ye2024real3dportrait}\end{tabular}}}}}%
    \put(0.0089409,0.42849755){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Portrait4D-v2~\cite{deng2024portrait4dv2}\end{tabular}}}}}%
    \put(0.0089409,0.30509823){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AniFaceDiff~\cite{anifacediff}\end{tabular}}}}}%
    \put(0.0089409,0.18270735){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X-Portrait~\cite{xie2024xportrait}\end{tabular}}}}}%
    \put(0.0089409,0.05948195){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{large_comparison_selfreenactment.pdf}}%
  \end{picture}%
\endgroup%


==> figures/qualitative_comparison_v2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qualitative_comparison_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1714.54453356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,1.39978839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qualitative_comparison_v2.pdf}}%
    \put(0.06301119,1.28780523){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qualitative_comparison_v2.pdf}}%
    \put(0.02267826,1.03552449){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prolific\end{tabular}}}}}%
    \put(0.06141321,1.03552449){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dreamer* \cite{wang2023prolificdreamer} \end{tabular}}}}}%
    \put(0.06141321,0.80455944){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ImageDream* \cite{wang2023imagedream}\end{tabular}}}}}%
    \put(0.02212008,0.57457343){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours,\end{tabular}}}}}%
    \put(0.06141321,0.57457343){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Stage 1 only\end{tabular}}}}}%
    \put(0.02212008,0.34262915){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours,\end{tabular}}}}}%
    \put(0.06141321,0.34262915){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Stage 2 only\end{tabular}}}}}%
    \put(0.06141321,0.11166412){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/sds_divergence.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sds_divergence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1318.02744948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,1.25381371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sds_divergence.pdf}}%
    \put(0.54507814,1.2369561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SDS with\end{tabular}}}}%
    \put(0.54507814,1.205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}capped tmax\end{tabular}}}}%
    \put(0.05287263,1.03859051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1k\end{tabular}}}}%
    \put(0.05384472,0.73830751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7k\end{tabular}}}}%
    \put(0.24616141,1.2369561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SDS without\end{tabular}}}}%
    \put(0.24616141,1.205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}capped tmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sds_divergence.pdf}}%
    \put(0.05287262,0.43783481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sds_divergence.pdf}}%
    \put(0.0540344,0.13738582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20k\end{tabular}}}}%
    \put(0.85432772,1.23623145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}%
    \put(0.27462349,0.91261949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.86, 0.92]$\end{tabular}}}}%
    \put(0.27462348,0.61217061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.14, 0.56]$\end{tabular}}}}%
    \put(0.2746235,0.31172171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.02, 0.2]$\end{tabular}}}}%
    \put(0.27462363,0.01246973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.02, 0.02]$\end{tabular}}}}%
    \put(0.57507247,0.91261949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.86, 0.92]$\end{tabular}}}}%
    \put(0.57507243,0.61217061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.14, 0.56]$\end{tabular}}}}%
    \put(0.5750724,0.31172171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.02, 0.5]$\end{tabular}}}}%
    \put(0.57507257,0.01246979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \sim [0.02, 0.5]$\end{tabular}}}}%
    \put(0.87552144,0.91059825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0.93$\end{tabular}}}}%
    \put(0.88709012,0.61014936){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0.47 $\end{tabular}}}}%
    \put(0.88405528,0.30970045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0.01$\end{tabular}}}}%
    \put(0.88405541,0.01044848){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t = 0.01$\end{tabular}}}}%
    \put(0.05421222,1.2369561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Distillation\end{tabular}}}}%
        \put(0.05421222,1.205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Step\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/text_control_v2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'text control_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3119.99953863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.52692322)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{text_control_v2.pdf}}%
    \put(0.44231534,0.38298288){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a woman with her \textbf{tongue sticking out}"\end{tabular}}}}%
    \put(0.81539199,0.38298285){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a woman with a \textbf{big smile}"\end{tabular}}}}%
    \put(0.44231546,0.25605985){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a man with an \textbf{angry} face"\end{tabular}}}}%
    \put(0.81539221,0.25605985){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a man looking very\textbf{ sad}"\end{tabular}}}}%
    \put(0.44231531,0.12913682){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a man with a \textbf{shocked} expression"\end{tabular}}}}%
    \put(0.81539204,0.12913684){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a man with an \textbf{angry} face"\end{tabular}}}}%
    \put(0.44231529,0.00223387){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a woman looking \textbf{scared}"\end{tabular}}}}%
    \put(0.81539199,0.0022139){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"a woman with a \textbf{happy smile}"\end{tabular}}}}%
    \put(0.06154603,0.51393514){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0.18851921,0.51393514){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3DMM Control\end{tabular}}}}%
    \put(0.62836553,0.51393514){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3D Reconstruction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{text_control_v2.pdf}}%
  \end{picture}%
\endgroup%

